A Convex Approach to Sparse H infinity Analysis & Synthesis

In this paper, we propose a new robust analysis tool motivated by large-scale systems. The H infinity norm of a system measures its robustness by quantifying the worst-case behavior of a system perturbed by a unit-energy disturbance. However, the disturbance that induces such worst-case behavior requires perfect coordination among all disturbance channels. Given that many systems of interest, such as the power grid, the internet and automated vehicle platoons, are large-scale and spatially distributed, such coordination may not be possible, and hence the H infinity norm, used as a measure of robustness, may be too conservative. We therefore propose a cardinality constrained variant of the H infinity norm in which an adversarial disturbance can use only a limited number of channels. As this problem is inherently combinatorial, we present a semidefinite programming (SDP) relaxation based on the l1 norm that yields an upper bound on the cardinality constrained robustness problem. We further propose a simple rounding heuristic based on the optimal solution of SDP relaxation which provides a lower bound. Motivated by privacy in large-scale systems, we also extend these relaxations to computing the minimum gain of a system subject to a limited number of inputs. Finally, we also present a SDP based optimal controller synthesis method for minimizing the SDP relaxation of our novel robustness measure. The effectiveness of our semidefinite relaxation is demonstrated through numerical examples.

==> chain.tex <==
%graph 1
\begin{tikzpicture}
\node[draw,circle,minimum size=1cm](c) at (0,0) {$a$};
\node[draw,circle,minimum size=.9cm](r1) at (1.5,0) {$a^2$};
\node[draw,circle,minimum size=.9cm](l1) at (-1.5,0) {$a^2$};
\node[draw,circle,minimum size=.8cm](r2) at (3,0) {$a^3$};
\node[draw,circle,minimum size=.8cm](l2) at (-3,0) {$a^3$};
\node[draw,circle,minimum size=.7cm](r3) at (4.5,0) {$a^4$};
\node[draw,circle,minimum size=.7cm](l3) at (-4.5,0) {$a^4$};
\node[draw,circle,minimum size=.6cm](r4) at (6,0) {$a^5$};
\node[draw,circle,minimum size=.6cm](l4) at (-6,0) {$a^5$};
\node[draw,circle,minimum size=.5cm](r5) at (7.5,0) {$a^6$};
\node[draw,circle,minimum size=.5cm](l5) at (-7.5,0) {$a^6$};

\draw (c) -- (r1) node [midway, above=2pt] {p};
\draw (r1) -- (r2) node [midway, above=2pt] {p};
\draw (r2) -- (r3) node [midway, above=2pt] {p};
\draw (r3) -- (r4) node [midway, above=2pt] {p};
\draw (r4) -- (r5) node [midway, above=2pt] {p};

\draw (c) -- (l1) node [midway, above=2pt] {p};
\draw (l1) -- (l2) node [midway, above=2pt] {p};
\draw (l2) -- (l3) node [midway, above=2pt] {p};
\draw (l3) -- (l4) node [midway, above=2pt] {p};
\draw (l4) -- (l5) node [midway, above=2pt] {p};

\end{tikzpicture}



==> petersen.tex <==
\begin{tikzpicture}[style=thick]
\draw (18:2cm) -- (90:2cm) -- (162:2cm) -- (234:2cm) --
(306:2cm) -- cycle;
\draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --
(234:1cm) -- cycle;
\foreach \x in {18,90,162,234,306}{
\draw (\x:1cm) -- (\x:2cm);
\draw (\x:2cm) circle (2pt);
\draw (\x:1cm) circle (2pt);
}
\end{tikzpicture}


